Bounds for Quantum Circuits using Logic-Based Analysis

We explore ideas for scaling verification methods for quantum circuits using SMT (Satisfiability Modulo Theories) solvers. We propose two primary strategies: (1) decomposing proof obligations via compositional verification and (2) leveraging linear over-approximation techniques for gate effects. We present two examples and demonstrate the application of these ideas to proof Hamming weight preservation.

==> figures/h-cnot.tex <==

\begin{minipage}{.45\textwidth}
\begin{tikzpicture}

\node[draw,circle,inner sep=0.1em] (q1) {};
\node[draw,circle,inner sep=0.1em,below=of q1] (q2) {};

\node[draw,rectangle,right=of q1] (h) {H};

\node[draw,circle,inner sep=0.15em,fill=black,right=of h] (cnot1) {};

\node[draw,circle,inner sep=0.4em,below=of cnot1,yshift=.5em] (cnot2) {};

\node[draw,circle,inner sep=0.1em,right=of cnot1] (o1) {};
\node[draw,circle,inner sep=0.1em,below=of o1] (o2) {};

\draw (q1) -- (h.west);
\draw (h.east) -- (cnot1.west);
\draw (q2) -- (cnot2.west);

\draw (cnot1.east) -- (o1.west);
\draw (cnot2.east) -- (o2.west);

\draw (cnot1.south) -- (cnot2.north);
\draw (cnot2.south) -- (cnot2.north);
\draw (cnot2.west) -- (cnot2.east);

\node[left] at (q1.west) {$\braket{0}$};
\node[left] at (q2.west) {$\braket{0}$};

\node[right,align=left] at ([xshift=.5em,yshift=-1.5em]o1.west) {in space\\ $\braket{00}, \braket{11}$};

\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4ex}]
  ([xshift=-2em,yshift=.3em]q2.west) -- ([yshift=.3em]q2.west) node[midway,yshift=-3em]{\{P\}};

\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4ex}]
  ([yshift=.3em]o2.east) -- ([xshift=4em,yshift=.3em]o2.east) node[midway,yshift=-3em]{\{Q\}};

\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4ex}]
  ([xshift=.2em,yshift=.3em]q2.east) -- ([xshift=-.2em,yshift=.3em]o2.west) node[midway,yshift=-3em]{C};

% \draw (-2,-1.5) -- (5,-1.5);

\end{tikzpicture}
\end{minipage}
\hfill
\begin{minipage}{.4\textwidth}
\begin{align}
\frac{1}{\sqrt{2}}
\begin{bmatrix}
1 & 1\\
1 & -1\\
\end{bmatrix}
\otimes
\begin{bmatrix}
1 & 0 \\
0 & 1 \\
\end{bmatrix}
\end{align}
\begin{align}
\begin{bmatrix}
1 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 \\
0 & 0 & 0 & 1 \\
0 & 0 & 1 & 0 \\
\end{bmatrix}
\end{align}
\end{minipage}


==> figures/h64.tex <==
\begin{tikzpicture}

\node[inner sep=0.1em] (q1) {};
\node[inner sep=0.1em] (q2) at ([yshift=-1em]q1){};
\node[inner sep=0.1em] (q3) at ([yshift=-1em]q2){};
\node[inner sep=0.1em] (q4) at ([yshift=-1em]q3){};
\node[inner sep=0.1em] (q5) at ([yshift=-1em]q4){};
\node[inner sep=0.1em] (q6) at ([yshift=-1em]q5){};

\node[inner sep=0.1em, right=of q1,xshift=10em] (o1) {};
\node[inner sep=0.1em] (o2) at ([yshift=-1em]o1){};
\node[inner sep=0.1em] (o3) at ([yshift=-1em]o2){};
\node[inner sep=0.1em] (o4) at ([yshift=-1em]o3){};
\node[inner sep=0.1em] (o5) at ([yshift=-1em]o4){};
\node[inner sep=0.1em] (o6) at ([yshift=-1em]o5){};

\node[draw,rectangle,right=of q1,yshift=-.5em,xshift=-2.5em] (h1) {H(4)};
\node[draw,rectangle,right=of q3,yshift=-.5em,xshift=-2.5em] (h2) {H(4)};
\node[draw,rectangle,right=of q5,yshift=-.5em,xshift=-2.5em] (h3) {H(4)};

\node[draw,rectangle,right=of h1,yshift=-1em,xshift=-2.5em] (h4) {H(4)};
\node[draw,rectangle,right=of h2,yshift=-1em,xshift=-2.5em] (h5) {H(4)};

\node[draw,rectangle,right=of h4,yshift=1em,xshift=-2.5em] (h6) {H(4)};
\node[draw,rectangle,right=of h5,yshift=1em,xshift=-2.5em] (h7) {H(4)};
\node[draw,rectangle,right=of h5,yshift=-1em,xshift=-2.5em] (h8) {H(4)};

\node[draw,rectangle,right=of h6,yshift=-1em,xshift=-2.5em] (h9) {H(4)};
\node[draw,rectangle,right=of h7,yshift=-1em,xshift=-2.5em] (h10) {H(4)};

\draw (q1) -- ([yshift=.5em]h1.west);
\draw (q2) -- ([yshift=-.5em]h1.west);

\draw (q3) -- ([yshift=.5em]h2.west);
\draw (q4) -- ([yshift=-.5em]h2.west);

\draw (q5) -- ([yshift=.5em]h3.west);
\draw (q6) -- ([yshift=-.5em]h3.west);

\draw ([yshift=.5em]h1.east) -- ([yshift=.5em]h6.west);
\draw ([yshift=-.5em]h1.east) -- ([yshift=.5em]h4.west);
\draw ([yshift=.5em]h2.east) -- ([yshift=-.5em]h4.west);
\draw ([yshift=-.5em]h2.east) -- ([yshift=.5em]h5.west);
\draw ([yshift=.5em]h3.east) -- ([yshift=-.5em]h5.west);
\draw ([yshift=-.5em]h3.east) -- ([yshift=-.5em]h8.west);

\draw ([yshift=.5em]h6.east) -- (o1);
\draw ([yshift=-.5em]h6.east) -- ([yshift=.5em]h9.west);
\draw ([yshift=.5em]h7.east) -- ([yshift=-.5em]h9.west);
\draw ([yshift=-.5em]h7.east) -- ([yshift=.5em]h10.west);
\draw ([yshift=.5em]h8.east) -- ([yshift=-.5em]h10.west);
\draw ([yshift=-.5em]h8.east) -- (o6);

\draw ([yshift=.5em]h4.east) -- ([yshift=-.5em]h6.west);
\draw ([yshift=-.5em]h4.east) -- ([yshift=.5em]h7.west);
\draw ([yshift=.5em]h5.east) -- ([yshift=-.5em]h7.west);
\draw ([yshift=-.5em]h5.east) -- ([yshift=.5em]h8.west);

\draw ([yshift=.5em]h9.east) -- (o2);
\draw ([yshift=-.5em]h9.east) -- (o3);
\draw ([yshift=.5em]h10.east) -- (o4);
\draw ([yshift=-.5em]h10.east) -- (o5);


\node[inner sep=0.1em,right=of o1,yshift=3em] (rq1) {};
\node[inner sep=0.1em] (rq2) at ([yshift=-1em]rq1){};

\node[inner sep=0.1em, right=of rq1,xshift=.6em] (ro1) {};
\node[inner sep=0.1em] (ro2) at ([yshift=-1em]ro1){};

\node[draw,rectangle,right=of rq1,yshift=-.5em,xshift=-2.5em] (rh1) {H(4)};

\draw (rq1) -- ([yshift=.5em]rh1.west);
\draw (rq2) -- ([yshift=-.5em]rh1.west);
\draw ([yshift=.5em]rh1.east) -- (ro1);
\draw ([yshift=-.5em]rh1.east) -- (ro2);

\node[right=of rh1,xshift=-1.8em] {:=};

\node[draw,rectangle,below=of rh1.west,
xshift=2.55em,yshift=1em] (ry1) {R$_y(+\pi/4)$};
\node[draw,rectangle,below=of ry1,yshift=2.4em] (ry2) {R$_y(+\pi/4)$};

\node[draw,rectangle,right=of ry1,xshift=-1.5em] (ry3) {R$_y(+\lambda/4)$};
\node[draw,rectangle,right=of ry2,xshift=-1.5em] (ry4) {R$_y(-\lambda/4)$};

\node[draw,rectangle,right=of ry3,xshift=-1.5em] (ry5) {R$_y(-\pi/4)$};
\node[draw,rectangle,right=of ry4,xshift=-1.5em] (ry6) {R$_y(-\pi/4)$};

\draw (ry1.east) -- (ry3.west);
\draw (ry2.east) -- (ry4.west);
\draw (ry3.east) -- (ry5.west);
\draw (ry4.east) -- (ry6.west);

\node[circle,draw,fill=black,inner sep=0.1em] (y1) at ([xshift=.65em]ry1.east) {};
\node[circle,draw,fill=black,inner sep=0.1em] (y2) at ([xshift=.65em]ry2.east) {};

\node[circle,draw,fill=black,inner sep=0.1em] (y3) at ([xshift=.65em]ry3.east) {};
\node[circle,draw,fill=black,inner sep=0.1em] (y4) at ([xshift=.65em]ry4.east) {};

\draw (ry1.west) -- ([xshift=-.3em]ry1.west);
\draw (ry2.west) -- ([xshift=-.3em]ry2.west);

\draw (ry5.east) -- ([xshift=.3em]ry5.east);
\draw (ry6.east) -- ([xshift=.3em]ry6.east);

\draw (y1) -- (y2);
\draw (y3) -- (y4);

\node[draw,rectangle,above=of h1,yshift=-2em, minimum height=3em,xshift=.3em] (h26) {H($2^6$)};

\draw ([yshift=-1em]h26.west) -- ([yshift=-1em,xshift=-.3em]h26.west);
\draw ([yshift=-.6em]h26.west) -- ([yshift=-.6em,xshift=-.3em]h26.west);
\draw ([yshift=-.2em]h26.west) -- ([yshift=-.2em,xshift=-.3em]h26.west);
\draw ([yshift=.2em]h26.west) -- ([yshift=.2em,xshift=-.3em]h26.west);
\draw ([yshift=.6em]h26.west) -- ([yshift=.6em,xshift=-.3em]h26.west);
\draw ([yshift=1em]h26.west) -- ([yshift=1em,xshift=-.3em]h26.west);

\draw ([yshift=-1em]h26.east) -- ([yshift=-1em,xshift=.3em]h26.east);
\draw ([yshift=-.6em]h26.east) -- ([yshift=-.6em,xshift=.3em]h26.east);
\draw ([yshift=-.2em]h26.east) -- ([yshift=-.2em,xshift=.3em]h26.east);
\draw ([yshift=.2em]h26.east) -- ([yshift=.2em,xshift=.3em]h26.east);
\draw ([yshift=.6em]h26.east) -- ([yshift=.6em,xshift=.3em]h26.east);
\draw ([yshift=1em]h26.east) -- ([yshift=1em,xshift=.3em]h26.east);

\node[right=of h26,xshift=-1.8em] {:=};


\end{tikzpicture}

